Stochastic Optimization Approaches for an Operating Room and Anesthesiologist Scheduling Problem

We propose combined allocation, assignment, sequencing, and scheduling problems under uncertainty involving multiple operation rooms (ORs), anesthesiologists, and surgeries, as well as methodologies for solving such problems. Specifically, given sets of ORs, regular anesthesiologists, on-call anesthesiologists, and surgeries, our methodologies solve the following decision-making problems simultaneously: (1) an allocation problem that decides which ORs to open and which on-call anesthesiologists to call in, (2) an assignment problem that assigns an OR and an anesthesiologist to each surgery, and (3) a sequencing and scheduling problem that determines the order of surgeries and their scheduled start times in each OR. To address uncertainty of each surgery's duration, we propose and analyze stochastic programming (SP) and distributionally robust optimization (DRO) models with both risk-neutral and risk-averse objectives. We obtain near-optimal solutions of our SP models using sample average approximation and propose a computationally efficient column-and-constraint generation method to solve our DRO models. In addition, we derive symmetry-breaking constraints that improve the models' solvability. Using real-world, publicly available surgery data and a case study from a health system in New York, we conduct extensive computational experiments comparing the proposed methodologies empirically and theoretically, demonstrating where significant performance improvements can be gained. Additionally, we derive several managerial insights relevant to practice.

==> (inline-0) <==
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                      & \multicolumn{4}{c|}{\textbf{Instance 1}} & \multicolumn{4}{c|}{\textbf{Instance 2}} &  \multicolumn{4}{c}{\textbf{Instance 3}} \\ 
\textbf{Waiting Time} & \spe{}      & \spcvar{}    & \droe{}    & \drocvar{}   & \spe{}      & \spcvar{}    & \droe{}    & \drocvar{}   & \spe{}      & \spcvar{}    & \droe{}    & \drocvar{}   \\\midrule \rowcolor{lightgray}
Setting I             & 140     & 61      & 99     & 34         & 259     & 91      & 0      & 0          & 161     & 87      & 100    & 35         \\
Setting IIa           & 120     & 40      & 100    & 36         & 250     & 69      & 0      & 0          & 142     & 59      & 101    & 36         \\ \rowcolor{lightgray}
Setting IIb           & 235     & 125     & 164    & 83         & 469     & 176     & 62     & 69         & 284     & 195     & 193    & 124        \\
Setting IIc           & 291     & 178     & 211    & 125        & 567     & 235     & 123    & 136        & 372     & 296     & 275    & 223        \\ \rowcolor{lightgray}
Setting IIIa          & 123     & 43      & 99     & 35         & 257     & 74      & 0      & 0          & 143     & 62      & 98     & 35         \\
Setting IIIb          & 307     & 184     & 206    & 118        & 620     & 247     & 110    & 121        & 366     & 281     & 253    & 183        \\ \rowcolor{lightgray}
Setting IIIc          & 535     & 389     & 406    & 293        & 1026    & 487     & 350    & 376        & 707     & 648     & 559    & 538        \\
Setting IV            & 308     & 206     & 241    & 156        & 546     & 258     & 167    & 186        & 425     & 367     & 338    & 308        \\ \midrule
                      & \multicolumn{4}{c|}{\textbf{Instance 4}} & \multicolumn{4}{c|}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\ 
\textbf{Waiting Time} & \spe{}      & \spcvar{}    & \droe{}    & \drocvar{}   & \spe{}      & \spcvar{}    & \droe{}    & \drocvar{}   & \spe{}      & \spcvar{}    & \droe{}    & \drocvar{}   \\ \midrule \rowcolor{lightgray}
Setting I             & 438     & 297     & 275    & 163        & 292     & 75      & 1      & 0          & 346     & 181     & 2      & 0          \\
Setting IIa           & 404     & 246     & 288    & 168        & 217     & 49      & 0      & 0          & 248     & 135     & 0      & 0          \\ \rowcolor{lightgray}
Setting IIb           & 791     & 561     & 498    & 337        & 574     & 235     & 147    & 163        & 768     & 464     & 227    & 200        \\
Setting IIc           & 1017    & 765     & 685    & 509        & 809     & 404     & 313    & 350        & 1175    & 769     & 491    & 439        \\ \rowcolor{lightgray}
Setting IIIa          & 412     & 254     & 286    & 167        & 233     & 53      & 0      & 0          & 267     & 142     & 0      & 0          \\
Setting IIIb          & 1017    & 750     & 638    & 453        & 796     & 356     & 252    & 277        & 1093    & 669     & 381    & 336        \\ \rowcolor{lightgray}
Setting IIIc          & 1760    & 1429    & 1276   & 1041       & 1566    & 927     & 815    & 897        & 2347    & 1614    & 1219   & 1113       \\
Setting IV            & 1072    & 864     & 804    & 641        & 931     & 543     & 465    & 522        & 1472    & 1027    & 733    & 670    \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                     & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{OR Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}     & \droe{}    & \drocvar{}    & \spe{}       & \spcvar{}    & \droe{}    & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I            & 95      & 162     & 192     & 241       & 116     & 41       & 69     & 69        & 95       & 155     & 199    & 249       \\
Setting IIa          & 91      & 154     & 205     & 252       & 115     & 28       & 71     & 71        & 90       & 147     & 214    & 264       \\ \rowcolor{lightgray}
Setting IIb          & 150     & 207     & 258     & 298       & 212     & 91       & 113    & 110       & 163      & 216     & 275    & 315       \\
Setting IIc          & 179     & 236     & 283     & 322       & 256     & 128      & 141    & 136       & 207      & 256     & 311    & 354       \\ \rowcolor{lightgray}
Setting IIIa         & 90      & 155     & 203     & 251       & 118     & 29       & 70     & 70        & 89       & 148     & 212    & 262       \\
Setting IIIb         & 189     & 243     & 291     & 328       & 280     & 134      & 140    & 136       & 210      & 260     & 315    & 350       \\ \rowcolor{lightgray}
Setting IIIc         & 327     & 373     & 422     & 450       & 480     & 304      & 290    & 271       & 403      & 443     & 491    & 530       \\
Setting IV           & 186     & 245     & 279     & 320       & 241     & 144      & 153    & 144       & 224      & 270     & 316    & 363       \\ \midrule 
                     & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{OR Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}     & \droe{}    & \drocvar{}    & \spe{}       & \spcvar{}    & \droe{}    & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I            & 186     & 284     & 501     & 692       & 48      & 45       & 224    & 144       & 79       & 77      & 215    & 147       \\
Setting IIa          & 183     & 282     & 542     & 725       & 23      & 28       & 242    & 153       & 35       & 47      & 225    & 154       \\ \rowcolor{lightgray} 
Setting IIb          & 347     & 451     & 695     & 861       & 177     & 132      & 355    & 248       & 249      & 213     & 347    & 271       \\
Setting IIc          & 446     & 554     & 784     & 949       & 302     & 224      & 443    & 330       & 433      & 360     & 458    & 383       \\ \rowcolor{lightgray}
Setting IIIa         & 185     & 284     & 538     & 722       & 27      & 31       & 241    & 152       & 41       & 51      & 221    & 151       \\
Setting IIIb         & 452     & 556     & 785     & 945       & 292     & 206      & 433    & 314       & 412      & 331     & 437    & 352       \\ \rowcolor{lightgray}
Setting IIIc         & 823     & 934     & 1138    & 1290      & 754     & 564      & 796    & 652       & 1114     & 893     & 896    & 805       \\
Setting IV           & 449     & 564     & 761     & 938       & 361     & 285      & 478    & 373       & 544      & 469     & 525    & 461      \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                        & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{Anes Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}     & \droe{}    & \drocvar{}    & \spe{}       & \spcvar{}    & \droe{}    & \drocvar{}    \\ \midrule \rowcolor{lightgray}
Setting I              & 95      & 162     & 192     & 241       & 116     & 41       & 69     & 69        & 95       & 155     & 199    & 249       \\
Setting IIa            & 91      & 154     & 205     & 252       & 115     & 28       & 71     & 71        & 90       & 147     & 214    & 264       \\ \rowcolor{lightgray}
Setting IIb            & 150     & 207     & 258     & 298       & 212     & 91       & 112    & 110       & 163      & 216     & 275    & 315       \\
Setting IIc            & 179     & 236     & 283     & 322       & 256     & 128      & 140    & 135       & 207      & 256     & 311    & 354       \\ \rowcolor{lightgray}
Setting IIIa           & 90      & 155     & 203     & 251       & 118     & 29       & 70     & 70        & 89       & 148     & 212    & 262       \\
Setting IIIb           & 189     & 243     & 291     & 328       & 281     & 134      & 140    & 136       & 210      & 260     & 315    & 350       \\ \rowcolor{lightgray}
Setting IIIc           & 327     & 373     & 422     & 450       & 485     & 301      & 282    & 269       & 403      & 443     & 491    & 530       \\
Setting IV             & 186     & 245     & 279     & 320       & 242     & 143      & 151    & 143       & 224      & 270     & 316    & 363       \\ \midrule
                       & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{Anes Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}     & \droe{}    & \drocvar{}    & \spe{}       & \spcvar{}    & \droe{}    & \drocvar{}    \\ \midrule \rowcolor{lightgray}
Setting I              & 186     & 291     & 501     & 692       & 48      & 45       & 224    & 144       & 79       & 77      & 215    & 147       \\
Setting IIa            & 183     & 286     & 542     & 725       & 23      & 28       & 242    & 153       & 35       & 47      & 225    & 154       \\ \rowcolor{lightgray}
Setting IIb            & 347     & 471     & 696     & 865       & 177     & 132      & 355    & 248       & 250      & 213     & 347    & 271       \\
Setting IIc            & 446     & 590     & 791     & 958       & 305     & 224      & 445    & 330       & 437      & 362     & 459    & 384       \\ \rowcolor{lightgray}
Setting IIIa           & 185     & 288     & 538     & 722       & 27      & 31       & 241    & 152       & 41       & 51      & 221    & 151       \\
Setting IIIb           & 452     & 588     & 788     & 953       & 293     & 206      & 433    & 314       & 414      & 331     & 437    & 352       \\ \rowcolor{lightgray}
Setting IIIc           & 825     & 1017    & 1157    & 1311      & 773     & 568      & 810    & 655       & 1148     & 905     & 905    & 813       \\
Setting IV             & 450     & 608     & 774     & 948       & 367     & 286      & 483    & 375       & 554      & 473     & 528    & 464      \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                      & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{Waiting Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\  \midrule \rowcolor{lightgray}
Setting I             & 176     & 102     & 99      & 96        & 309     & 275     & 274     & 175       & 205     & 133     & 100     & 136       \\
Setting IIa           & 162     & 77      & 100     & 82        & 314     & 271     & 304     & 141       & 181     & 101     & 101     & 121       \\ \rowcolor{lightgray}
Setting IIb           & 284     & 189     & 164     & 168       & 543     & 487     & 421     & 281       & 367     & 253     & 191     & 237       \\
Setting IIc           & 340     & 252     & 211     & 220       & 640     & 595     & 505     & 369       & 487     & 355     & 275     & 313       \\ \rowcolor{lightgray}
Setting IIIa          & 165     & 81      & 99      & 85        & 320     & 277     & 302     & 146       & 182     & 104     & 98      & 123       \\
Setting IIIb          & 359     & 263     & 206     & 228       & 700     & 633     & 514     & 382       & 476     & 341     & 251     & 309       \\ \rowcolor{lightgray}
Setting IIIc          & 596     & 510     & 406     & 434       & 1113    & 1055    & 861     & 732       & 917     & 709     & 559     & 601       \\
Setting IV            & 352     & 281     & 241     & 242       & 605     & 592     & 510     & 406       & 552     & 422     & 341     & 351       \\  \midrule
                      & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{Waiting Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\  \midrule \rowcolor{lightgray}
Setting I             & 684     & 653     & 275     & 190       & 701     & 486     & 198     & 463       & 1280    & 959     & 18      & 696       \\
Setting IIa           & 680     & 628     & 288     & 130       & 651     & 412     & 195     & 380       & 1267    & 894     & 11      & 635       \\ \rowcolor{lightgray}
Setting IIb           & 1184    & 1136    & 486     & 380       & 1244    & 899     & 498     & 788       & 2230    & 1741    & 268     & 1174      \\
Setting IIc           & 1446    & 1421    & 658     & 558       & 1556    & 1194    & 802     & 1059      & 2738    & 2226    & 568     & 1551      \\ \rowcolor{lightgray}
Setting IIIa          & 693     & 639     & 286     & 138       & 662     & 425     & 198     & 390       & 1266    & 904     & 12      & 646       \\
Setting IIIb          & 1490    & 1436    & 615     & 535       & 1557    & 1168    & 702     & 1036      & 2738    & 2186    & 452     & 1492      \\ \rowcolor{lightgray}
Setting IIIc          & 2400    & 2376    & 1200    & 1125      & 2629    & 2155    & 1718    & 1973      & 4435    & 3744    & 1428    & 2709      \\
Setting IV            & 1451    & 1457    & 764     & 667       & 1625    & 1311    & 1047    & 1199      & 2766    & 2332    & 838     & 1730       \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                     & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{OR Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I            & 85      & 127     & 192     & 202       & 99      & 135     & 298     & 277       & 89      & 125     & 199     & 170       \\
Setting IIa          & 84      & 119     & 205     & 200       & 101     & 134     & 327     & 274       & 85      & 117     & 214     & 161       \\ \rowcolor{lightgray}
Setting IIb          & 140     & 175     & 258     & 265       & 198     & 235     & 412     & 351       & 163     & 191     & 271     & 227       \\
Setting IIc          & 169     & 206     & 283     & 299       & 242     & 283     & 455     & 389       & 214     & 236     & 303     & 267       \\ \rowcolor{lightgray}
Setting IIIa         & 83      & 120     & 203     & 202       & 103     & 137     & 325     & 276       & 83      & 117     & 212     & 162       \\
Setting IIIb         & 179     & 213     & 291     & 310       & 267     & 304     & 473     & 406       & 215     & 239     & 307     & 270       \\ \rowcolor{lightgray}
Setting IIIc         & 317     & 354     & 422     & 460       & 468     & 513     & 680     & 587       & 443     & 431     & 470     & 442       \\
Setting IV           & 175     & 214     & 279     & 302       & 226     & 273     & 427     & 382       & 235     & 252     & 306     & 285       \\ \midrule 
                     & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{OR Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I            & 284     & 348     & 501     & 430       & 256     & 402     & 609     & 583       & 384     & 323     & 501     & 351       \\
Setting IIa          & 296     & 357     & 542     & 421       & 249     & 382     & 659     & 563       & 382     & 303     & 541     & 312       \\ \rowcolor{lightgray}
Setting IIb          & 503     & 563     & 696     & 569       & 485     & 608     & 879     & 792       & 778     & 674     & 749     & 579       \\
Setting IIc          & 618     & 680     & 786     & 662       & 627     & 748     & 1031    & 930       & 995     & 895     & 904     & 758       \\ \rowcolor{lightgray}
Setting IIIa         & 298     & 359     & 538     & 424       & 250     & 386     & 656     & 568       & 379     & 308     & 536     & 318       \\
Setting IIIb         & 640     & 697     & 788     & 662       & 634     & 751     & 1026    & 936       & 1017    & 901     & 892     & 752       \\ \rowcolor{lightgray}
Setting IIIc         & 1076    & 1131    & 1139    & 1002      & 1178    & 1274    & 1606    & 1446      & 1853    & 1701    & 1510    & 1419      \\
Setting IV           & 599     & 666     & 763     & 671       & 642     & 767     & 1037    & 946       & 989     & 908     & 941     & 821       \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                       & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{Anes Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I              & 85      & 127     & 192     & 202       & 99      & 148     & 298     & 277       & 89      & 125     & 199     & 170       \\
Setting IIa            & 84      & 119     & 205     & 200       & 101     & 145     & 327     & 274       & 85      & 117     & 214     & 161       \\ \rowcolor{lightgray}
Setting IIb            & 140     & 175     & 258     & 265       & 198     & 272     & 412     & 351       & 163     & 191     & 271     & 227       \\
Setting IIc            & 169     & 206     & 283     & 299       & 242     & 335     & 456     & 390       & 214     & 236     & 303     & 267       \\ \rowcolor{lightgray}
Setting IIIa           & 83      & 120     & 203     & 202       & 103     & 149     & 325     & 276       & 83      & 117     & 212     & 162       \\
Setting IIIb           & 179     & 213     & 291     & 310       & 268     & 360     & 473     & 406       & 215     & 239     & 307     & 270       \\ \rowcolor{lightgray}
Setting IIIc           & 317     & 354     & 422     & 460       & 473     & 624     & 687     & 589       & 443     & 431     & 470     & 442       \\
Setting IV             & 175     & 214     & 279     & 302       & 227     & 324     & 429     & 382       & 235     & 252     & 306     & 285       \\ \midrule 
                       & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{Anes Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I              & 287     & 348     & 501     & 430       & 256     & 402     & 629     & 583       & 387     & 329     & 502     & 389       \\
Setting IIa            & 298     & 357     & 542     & 421       & 249     & 382     & 677     & 563       & 383     & 306     & 541     & 351       \\ \rowcolor{lightgray}
Setting IIb            & 515     & 564     & 697     & 570       & 486     & 610     & 917     & 794       & 798     & 709     & 756     & 640       \\
Setting IIc            & 641     & 687     & 793     & 665       & 634     & 760     & 1082    & 942       & 1046    & 970     & 926     & 844       \\ \rowcolor{lightgray}
Setting IIIa           & 300     & 359     & 538     & 424       & 250     & 386     & 675     & 568       & 380     & 311     & 536     & 356       \\
Setting IIIb           & 662     & 700     & 791     & 663       & 636     & 756     & 1076    & 941       & 1051    & 956     & 905     & 823       \\ \rowcolor{lightgray}
Setting IIIc           & 1142    & 1158    & 1156    & 1016      & 1216    & 1340    & 1715    & 1504      & 2022    & 1907    & 1604    & 1580      \\
Setting IV             & 626     & 678     & 775     & 679       & 654     & 791     & 1095    & 970       & 1055    & 1000    & 981     & 924          \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                      & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{OR Idle Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I             & 468     & 510     & 575     & 585       & 486     & 521     & 685     & 664       & 1133    & 1169    & 1243    & 1214      \\
Setting IIa           & 393     & 428     & 514     & 509       & 399     & 432     & 625     & 572       & 1012    & 1044    & 1141    & 1089      \\ \rowcolor{lightgray}
Setting IIb           & 344     & 379     & 462     & 469       & 363     & 400     & 576     & 515       & 928     & 957     & 1036    & 992       \\
Setting IIc           & 351     & 388     & 465     & 481       & 380     & 422     & 593     & 528       & 944     & 965     & 1032    & 996       \\ \rowcolor{lightgray}
Setting IIIa          & 397     & 434     & 517     & 516       & 408     & 441     & 629     & 580       & 1019    & 1053    & 1148    & 1098      \\
Setting IIIb          & 316     & 350     & 428     & 447       & 345     & 382     & 551     & 484       & 890     & 913     & 982     & 945       \\ \rowcolor{lightgray}
Setting IIIc          & 272     & 310     & 378     & 416       & 313     & 358     & 525     & 432       & 842     & 829     & 869     & 841       \\
Setting IV            & 459     & 498     & 563     & 586       & 492     & 540     & 694     & 648       & 1127    & 1145    & 1199    & 1178      \\ \midrule 
                      & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{OR Idle Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I             & 847     & 911     & 1544    & 1473      & 1296    & 1442    & 2128    & 1623      & 1516    & 1935    & 3554    & 2923      \\
Setting IIa           & 662     & 722     & 1388    & 1267      & 1011    & 1145    & 1902    & 1325      & 1121    & 1522    & 3200    & 2491      \\ \rowcolor{lightgray}
Setting IIb           & 593     & 653     & 1266    & 1140      & 865     & 988     & 1739    & 1172      & 965     & 1341    & 2856    & 2206      \\
Setting IIc           & 626     & 689     & 1274    & 1150      & 899     & 1020    & 1783    & 1202      & 1026    & 1406    & 2855    & 2229      \\ \rowcolor{lightgray}
Setting IIIa          & 681     & 742     & 1401    & 1287      & 1039    & 1175    & 1925    & 1356      & 1158    & 1568    & 3235    & 2537      \\
Setting IIIb          & 568     & 624     & 1196    & 1069      & 791     & 908     & 1663    & 1093      & 890     & 1254    & 2685    & 2065      \\ \rowcolor{lightgray}
Setting IIIc          & 552     & 607     & 1095    & 958       & 710     & 807     & 1619    & 979       & 822     & 1150    & 2399    & 1827      \\
Setting IV            & 895     & 961     & 1539    & 1446      & 1307    & 1433    & 2182    & 1611      & 1587    & 1986    & 3458    & 2859          \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                      & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{Waiting Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule \rowcolor{lightgray}
Setting I             & 179     & 108     & 99      & 209       & 323     & 308     & 274     & 166       & 197     & 196     & 100     & 201       \\
Setting IIa           & 165     & 86      & 100     & 213       & 331     & 293     & 304     & 141       & 186     & 180     & 101     & 196       \\ \rowcolor{lightgray}
Setting IIb           & 288     & 195     & 164     & 324       & 564     & 537     & 412     & 282       & 322     & 328     & 182     & 339       \\
Setting IIc           & 344     & 255     & 211     & 382       & 660     & 647     & 488     & 373       & 395     & 414     & 250     & 424       \\ \rowcolor{lightgray}
Setting IIIa          & 168     & 90      & 99      & 214       & 337     & 302     & 302     & 144       & 187     & 181     & 98      & 200       \\
Setting IIIb          & 362     & 266     & 206     & 399       & 721     & 694     & 497     & 383       & 399     & 415     & 235     & 424       \\ \rowcolor{lightgray}
Setting IIIc          & 599     & 501     & 406     & 642       & 1136    & 1129    & 815     & 742       & 696     & 754     & 501     & 758       \\
Setting IV            & 355     & 281     & 241     & 383       & 621     & 640     & 488     & 409       & 427     & 456     & 300     & 450       \\ \midrule
                      & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{Waiting Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule \rowcolor{lightgray}
Setting I             & 719     & 635     & 275     & 259       & 730     & 547     & 125     & 528       & 1335    & 1125    & 22      & 634       \\
Setting IIa           & 721     & 633     & 288     & 208       & 689     & 463     & 119     & 491       & 1335    & 1042    & 13      & 582       \\ \rowcolor{lightgray}
Setting IIb           & 1238    & 1111    & 485     & 492       & 1288    & 1026    & 337     & 932       & 2306    & 2027    & 232     & 1146      \\
Setting IIc           & 1509    & 1401    & 660     & 683       & 1600    & 1355    & 539     & 1187      & 2805    & 2610    & 476     & 1539      \\ \rowcolor{lightgray}
Setting IIIa          & 732     & 643     & 286     & 216       & 699     & 480     & 120     & 501       & 1332    & 1056    & 14      & 596       \\
Setting IIIb          & 1545    & 1404    & 612     & 665       & 1604    & 1331    & 484     & 1179      & 2816    & 2548    & 390     & 1500      \\ \rowcolor{lightgray}
Setting IIIc          & 2468    & 2377    & 1200    & 1295      & 2677    & 2417    & 1194    & 2063      & 4490    & 4394    & 1205    & 2815      \\
Setting IV            & 1514    & 1456    & 773     & 778       & 1653    & 1480    & 695     & 1255      & 2809    & 2758    & 700     & 1732       \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                     & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{OR Overtime} & \spe{}         & \spcvar{}   & \droe{}    & \drocvar{}   & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule \rowcolor{lightgray}
Setting I            & 84.3443    & 115    & 192    & 160      & 95      & 129     & 298     & 272       & 84      & 90      & 199     & 152       \\
Setting IIa          & 83         & 107    & 205    & 153      & 98      & 127     & 327     & 277       & 83      & 88      & 214     & 148       \\ \rowcolor{lightgray}
Setting IIb          & 140        & 165    & 258    & 201      & 195     & 231     & 406     & 349       & 155     & 155     & 276     & 205       \\
Setting IIc          & 169        & 194    & 283    & 229      & 238     & 278     & 444     & 388       & 199     & 193     & 313     & 245       \\ \rowcolor{lightgray}
Setting IIIa         & 82         & 108    & 203    & 154      & 100     & 130     & 325     & 278       & 81      & 86      & 212     & 148       \\
Setting IIIb         & 178        & 203    & 291    & 235      & 264     & 302     & 462     & 402       & 202     & 198     & 318     & 246       \\ \rowcolor{lightgray}
Setting IIIc         & 316        & 340    & 422    & 364      & 465     & 507     & 650     & 583       & 394     & 373     & 489     & 422       \\
Setting IV           & 174        & 201    & 279    & 236      & 222     & 266     & 414     & 378       & 216     & 205     & 317     & 261       \\ \midrule
                     & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{OR Overtime} & \spe{}         & \spcvar{}   & \droe{}    & \drocvar{}   & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule \rowcolor{lightgray}
Setting I            & 278        & 321    & 501    & 402      & 250     & 373     & 480     & 143       & 376     & 549     & 493     & 643       \\
Setting IIa          & 291        & 329    & 542    & 398      & 245     & 355     & 518     & 122       & 377     & 535     & 533     & 621       \\ \rowcolor{lightgray}
Setting IIb          & 497        & 529    & 698    & 532      & 482     & 592     & 695     & 309       & 776     & 968     & 725     & 935       \\
Setting IIc          & 613        & 650    & 791    & 620      & 626     & 747     & 810     & 435       & 996     & 1226    & 857     & 1137      \\ \rowcolor{lightgray}
Setting IIIa         & 294        & 332    & 538    & 400      & 246     & 359     & 515     & 127       & 373     & 537     & 528     & 623       \\
Setting IIIb         & 634        & 661    & 790    & 619      & 632     & 744     & 812     & 430       & 1018    & 1227    & 855     & 1141      \\ \rowcolor{lightgray}
Setting IIIc         & 1072       & 1109   & 1143   & 948      & 1188    & 1318    & 1272    & 899       & 1860    & 2159    & 1393    & 1924      \\
Setting IV           & 595        & 647    & 771    & 626      & 639     & 771     & 816     & 465       & 988     & 1238    & 878     & 1188       \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                       & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{Anes Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule \rowcolor{lightgray}
Setting I              & 84      & 115     & 192     & 160       & 95      & 129     & 298     & 272       & 84      & 90      & 199     & 152       \\
Setting IIa            & 83      & 107     & 205     & 153       & 98      & 127     & 327     & 277       & 83      & 88      & 214     & 148       \\ \rowcolor{lightgray}
Setting IIb            & 140     & 165     & 258     & 201       & 195     & 231     & 406     & 349       & 155     & 155     & 276     & 205       \\
Setting IIc            & 169     & 194     & 283     & 229       & 239     & 279     & 445     & 389       & 199     & 193     & 313     & 245       \\ \rowcolor{lightgray}
Setting IIIa           & 82      & 108     & 203     & 154       & 100     & 130     & 325     & 278       & 81      & 86      & 212     & 148       \\
Setting IIIb           & 178     & 203     & 291     & 235       & 265     & 302     & 463     & 402       & 202     & 198     & 318     & 246       \\ \rowcolor{lightgray}
Setting IIIc           & 316     & 340     & 422     & 364       & 470     & 512     & 657     & 591       & 394     & 373     & 489     & 422       \\
Setting IV             & 174     & 201     & 279     & 236       & 223     & 267     & 416     & 379       & 216     & 205     & 317     & 261       \\ \midrule
                       & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{Anes Overtime} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule \rowcolor{lightgray}
Setting I              & 281     & 324     & 501     & 402       & 251     & 375     & 480     & 143       & 382     & 563     & 493     & 624       \\
Setting IIa            & 293     & 331     & 542     & 398       & 245     & 356     & 518     & 122       & 380     & 541     & 533     & 606       \\ \rowcolor{lightgray}
Setting IIb            & 510     & 542     & 698     & 532       & 491     & 605     & 698     & 311       & 818     & 1018    & 728     & 907       \\
Setting IIc            & 635     & 675     & 791     & 620       & 652     & 779     & 819     & 443       & 1085    & 1323    & 867     & 1109      \\ \rowcolor{lightgray}
Setting IIIa           & 296     & 334     & 538     & 400       & 246     & 360     & 515     & 127       & 376     & 544     & 528     & 607       \\
Setting IIIb           & 656     & 684     & 790     & 619       & 648     & 764     & 818     & 435       & 1086    & 1305    & 860     & 1106      \\ \rowcolor{lightgray}
Setting IIIc           & 1128    & 1183    & 1148    & 951       & 1273    & 1413    & 1307    & 942       & 2114    & 2423    & 1444    & 1928      \\
Setting IV             & 620     & 678     & 773     & 627       & 674     & 816     & 831     & 481       & 1095    & 1364    & 900     & 1171          \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                      & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{OR Idle Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I             & 467     & 498     & 575     & 543       & 482     & 515     & 685     & 658       & 1128    & 1134    & 1243    & 1196      \\
Setting IIa           & 392     & 416     & 514     & 462       & 396     & 425     & 625     & 575       & 1010    & 1015    & 1141    & 1075      \\ \rowcolor{lightgray}
Setting IIb           & 344     & 369     & 462     & 405       & 359     & 396     & 571     & 514       & 920     & 920     & 1042    & 971       \\
Setting IIc           & 351     & 376     & 465     & 411       & 377     & 417     & 582     & 527       & 928     & 923     & 1042    & 974       \\ \rowcolor{lightgray}
Setting IIIa          & 396     & 421     & 517     & 468       & 405     & 434     & 629     & 582       & 1017    & 1023    & 1148    & 1084      \\
Setting IIIb          & 315     & 340     & 428     & 372       & 342     & 380     & 540     & 480       & 877     & 873     & 992     & 921       \\ \rowcolor{lightgray}
Setting IIIc          & 271     & 296     & 378     & 319       & 310     & 352     & 495     & 428       & 793     & 772     & 888     & 820       \\
Setting IV            & 458     & 485     & 563     & 520       & 488     & 533     & 681     & 645       & 1109    & 1098    & 1210    & 1154      \\ \midrule 
                      & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{OR Idle Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    \\ \midrule  \rowcolor{lightgray}
Setting I             & 840     & 883     & 1544    & 1445      & 1289    & 1413    & 2479    & 2623      & 1508    & 1681    & 3545    & 3215      \\
Setting IIa           & 657     & 695     & 1388    & 1244      & 1008    & 1118    & 2241    & 2325      & 1116    & 1274    & 3192    & 2800      \\ \rowcolor{lightgray}
Setting IIb           & 588     & 620     & 1268    & 1103      & 862     & 972     & 2035    & 2129      & 963     & 1155    & 2832    & 2562      \\
Setting IIc           & 621     & 659     & 1279    & 1108      & 898     & 1018    & 2042    & 2146      & 1027    & 1256    & 2807    & 2608      \\ \rowcolor{lightgray}
Setting IIIa          & 677     & 715     & 1401    & 1263      & 1035    & 1148    & 2264    & 2356      & 1152    & 1316    & 3227    & 2843      \\
Setting IIIb          & 562     & 589     & 1198    & 1027      & 789     & 901     & 1929    & 2027      & 891     & 1099    & 2647    & 2454      \\ \rowcolor{lightgray}
Setting IIIc          & 549     & 586     & 1099    & 905       & 720     & 851     & 1765    & 1872      & 829     & 1128    & 2281    & 2333      \\
Setting IV            & 890     & 942     & 1546    & 1402      & 1305    & 1437    & 2441    & 2571      & 1585    & 1835    & 3396    & 3226          \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
                        & \multicolumn{4}{c}{\textbf{Instance 1}} & \multicolumn{4}{c}{\textbf{Instance 2}} & \multicolumn{4}{c}{\textbf{Instance 3}} \\
\textbf{Anes Idle Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}       & \spcvar{}    & \droe{}     & \drocvar{}   \\ \midrule \rowcolor{lightgray}
Setting I               & 467     & 498     & 575     & 543       & 962     & 995     & 1165    & 1138      & 1128     & 1134    & 1243    & 1196     \\
Setting IIa             & 392     & 416     & 514     & 462       & 876     & 905     & 1105    & 1055      & 1010     & 1015    & 1141    & 1075     \\ \rowcolor{lightgray}
Setting IIb             & 344     & 369     & 462     & 405       & 839     & 876     & 1051    & 994       & 920      & 920     & 1042    & 971      \\
Setting IIc             & 351     & 376     & 465     & 411       & 857     & 897     & 1063    & 1007      & 928      & 923     & 1042    & 974      \\ \rowcolor{lightgray}
Setting IIIa            & 396     & 421     & 517     & 468       & 885     & 914     & 1109    & 1062      & 1017     & 1023    & 1148    & 1084     \\
Setting IIIb            & 315     & 340     & 428     & 372       & 822     & 860     & 1021    & 960       & 877      & 873     & 992     & 921      \\ \rowcolor{lightgray}
Setting IIIc            & 271     & 296     & 378     & 319       & 795     & 837     & 982     & 916       & 793      & 772     & 888     & 820      \\
Setting IV              & 458     & 485     & 563     & 520       & 969     & 1014    & 1162    & 1126      & 1109     & 1098    & 1210    & 1154     \\ \midrule
                        & \multicolumn{4}{c}{\textbf{Instance 4}} & \multicolumn{4}{c}{\textbf{Instance 5}} & \multicolumn{4}{c}{\textbf{Instance 6}} \\
\textbf{Anes Idle Time} & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}      & \spcvar{}    & \droe{}     & \drocvar{}    & \spe{}       & \spcvar{}    & \droe{}     & \drocvar{}   \\ \midrule \rowcolor{lightgray}
Setting I               & 2284    & 2327    & 2504    & 2405      & 6570    & 6694    & 6799    & 6463      & 12075    & 12255   & 12185   & 12316    \\
Setting IIa             & 2099    & 2137    & 2348    & 2204      & 6288    & 6398    & 6561    & 6165      & 11679    & 11840   & 11832   & 11905    \\ \rowcolor{lightgray}
Setting IIb             & 2040    & 2073    & 2228    & 2063      & 6151    & 6265    & 6358    & 5971      & 11565    & 11764   & 11475   & 11653    \\
Setting IIc             & 2083    & 2124    & 2240    & 2069      & 6203    & 6331    & 6371    & 5994      & 11676    & 11914   & 11458   & 11699    \\ \rowcolor{lightgray}
Setting IIIa            & 2119    & 2157    & 2361    & 2223      & 6315    & 6428    & 6584    & 6196      & 11716    & 11883   & 11867   & 11947    \\
Setting IIIb            & 2024    & 2051    & 2158    & 1987      & 6085    & 6201    & 6255    & 5871      & 11519    & 11737   & 11293   & 11538    \\ \rowcolor{lightgray}
Setting IIIc            & 2044    & 2100    & 2064    & 1867      & 6086    & 6226    & 6120    & 5754      & 11643    & 11952   & 10973   & 11457    \\
Setting IV              & 2355    & 2413    & 2508    & 2362      & 6620    & 6762    & 6776    & 6426      & 12252    & 12522   & 12057   & 12329          \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
  & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{Waiting Time} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I             & 5   & 4    & 0   & 0      & 15   & 14   & 0    & 0      & 168  & 72   & 33   & 9      \\
Setting IIa           & 2   & 1    & 0   & 0      & 4    & 3    & 0    & 0      & 140  & 60   & 36   & 5      \\ \rowcolor{lightgray}
Setting IIb           & 39  & 38   & 36  & 31     & 75   & 64   & 69   & 79     & 342  & 185  & 150  & 91     \\
Setting IIc           & 78  & 74   & 75  & 64     & 142  & 124  & 145  & 176    & 491  & 304  & 290  & 194    \\ \rowcolor{lightgray}
Setting IIIa          & 2   & 1    & 0   & 0      & 4    & 3    & 0    & 0      & 140  & 59   & 36   & 5      \\
Setting IIIb          & 59  & 57   & 55  & 48     & 110  & 94   & 107  & 120    & 424  & 238  & 201  & 133    \\ \rowcolor{lightgray}
Setting IIIc          & 176 & 168  & 170 & 150    & 297  & 274  & 337  & 389    & 839  & 550  & 555  & 402    \\
Setting IV            & 113 & 103  & 107 & 92     & 195  & 172  & 209  & 256    & 569  & 408  & 432  & 301    \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{Waiting Time} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I             & 116 & 100  & 0   & 0      & 535  & 240  & 89   & 12     & 836  & 469  & 237  & 133    \\
Setting IIa           & 78  & 58   & 0   & 0      & 453  & 150  & 94   & 7      & 731  & 353  & 243  & 127    \\ \rowcolor{lightgray}
Setting IIb           & 283 & 270  & 169 & 146    & 1049 & 539  & 420  & 302    & 1457 & 932  & 683  & 547    \\
Setting IIc           & 480 & 467  & 362 & 317    & 1436 & 837  & 778  & 630    & 1910 & 1348 & 1108 & 993    \\ \rowcolor{lightgray}
Setting IIIa          & 80  & 62   & 0   & 0      & 450  & 156  & 93   & 7      & 727  & 358  & 241  & 127    \\
Setting IIIb          & 368 & 358  & 248 & 215    & 1256 & 713  & 579  & 448    & 1761 & 1185 & 882  & 747    \\ \rowcolor{lightgray}
Setting IIIc          & 879 & 869  & 763 & 672    & 2272 & 1545 & 1559 & 1362   & 3085 & 2333 & 2017 & 1910   \\
Setting IV            & 688 & 656  & 560 & 500    & 1646 & 1123 & 1108 & 940    & 2251 & 1669 & 1457 & 1411   \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{OR Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I            & 0   & 1    & 5   & 5      & 1    & 1    & 14   & 14     & 67   & 67   & 133  & 163    \\
Setting IIa          & 0   & 0    & 3   & 3      & 0    & 0    & 7    & 7      & 51   & 57   & 142  & 165    \\ \rowcolor{lightgray}
Setting IIb          & 9   & 9    & 11  & 11     & 26   & 25   & 31   & 45     & 159  & 133  & 210  & 224    \\
Setting IIc          & 19  & 20   & 20  & 20     & 58   & 55   & 57   & 89     & 238  & 197  & 271  & 268    \\ \rowcolor{lightgray}
Setting IIIa         & 0   & 0    & 3   & 3      & 0    & 0    & 8    & 8      & 51   & 56   & 140  & 163    \\
Setting IIIb         & 13  & 14   & 15  & 15     & 42   & 38   & 42   & 66     & 211  & 169  & 243  & 251    \\ \rowcolor{lightgray}
Setting IIIc         & 51  & 54   & 44  & 43     & 151  & 137  & 135  & 204    & 445  & 351  & 433  & 388    \\
Setting IV           & 27  & 28   & 26  & 26     & 83   & 79   & 78   & 119    & 266  & 241  & 302  & 283    \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{OR Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I            & 96  & 110  & 231 & 231    & 294  & 416  & 500  & 620    & 543  & 517  & 799  & 838    \\
Setting IIa          & 73  & 87   & 240 & 240    & 250  & 385  & 532  & 643    & 496  & 462  & 839  & 868    \\ \rowcolor{lightgray}
Setting IIb          & 203 & 225  & 393 & 378    & 590  & 655  & 766  & 885    & 943  & 841  & 1171 & 1199   \\
Setting IIc          & 304 & 336  & 516 & 489    & 786  & 813  & 946  & 1075   & 1193 & 1083 & 1405 & 1457   \\ \rowcolor{lightgray}
Setting IIIa         & 75  & 89   & 238 & 238    & 249  & 384  & 525  & 637    & 492  & 462  & 829  & 860    \\
Setting IIIb         & 268 & 294  & 464 & 443    & 731  & 780  & 876  & 1000   & 1144 & 1023 & 1324 & 1356   \\ \rowcolor{lightgray}
Setting IIIc         & 580 & 636  & 837 & 783    & 1341 & 1310 & 1473 & 1620   & 1975 & 1804 & 2089 & 2159   \\
Setting IV           & 367 & 404  & 574 & 541    & 852  & 884  & 1021 & 1175   & 1286 & 1189 & 1483 & 1589  \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{Anes Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I              & 0   & 1    & 5   & 5      & 1    & 1    & 14   & 14     & 67   & 68   & 70   & 100    \\
Setting IIa            & 0   & 0    & 3   & 3      & 0    & 0    & 7    & 7      & 51   & 57   & 75   & 98     \\ \rowcolor{lightgray}
Setting IIb            & 9   & 9    & 11  & 11     & 21   & 22   & 31   & 41     & 155  & 136  & 115  & 130    \\
Setting IIc            & 19  & 20   & 20  & 20     & 48   & 49   & 57   & 81     & 235  & 205  & 160  & 159    \\ \rowcolor{lightgray}
Setting IIIa           & 0   & 0    & 3   & 3      & 0    & 0    & 8    & 8      & 51   & 56   & 74   & 97     \\
Setting IIIb           & 13  & 14   & 15  & 15     & 33   & 33   & 42   & 58     & 206  & 174  & 134  & 143    \\ \rowcolor{lightgray}
Setting IIIc           & 51  & 54   & 44  & 43     & 125  & 121  & 126  & 182    & 450  & 374  & 269  & 231    \\
Setting IV             & 27  & 28   & 26  & 26     & 70   & 71   & 76   & 109    & 265  & 252  & 189  & 176    \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{Anes Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I              & 96  & 110  & 231 & 231    & 236  & 317  & 336  & 409    & 516  & 482  & 735  & 775    \\
Setting IIa            & 73  & 87   & 240 & 240    & 203  & 292  & 358  & 421    & 474  & 435  & 772  & 800    \\ \rowcolor{lightgray}
Setting IIb            & 203 & 225  & 393 & 378    & 502  & 498  & 521  & 595    & 893  & 778  & 1053 & 1095   \\
Setting IIc            & 304 & 336  & 519 & 492    & 697  & 633  & 658  & 739    & 1131 & 999  & 1248 & 1325   \\ \rowcolor{lightgray}
Setting IIIa           & 75  & 89   & 238 & 238    & 201  & 291  & 353  & 418    & 470  & 434  & 762  & 793    \\
Setting IIIb           & 268 & 294  & 464 & 444    & 621  & 600  & 600  & 677    & 1078 & 941  & 1183 & 1232   \\ \rowcolor{lightgray}
Setting IIIc           & 581 & 636  & 844 & 790    & 1187 & 1053 & 1054 & 1137   & 1870 & 1664 & 1832 & 1943   \\
Setting IV             & 367 & 404  & 588 & 556    & 767  & 703  & 731  & 834    & 1228 & 1107 & 1310 & 1443   \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{Waiting Time} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I             & 116 & 46   & 100 & 50     & 199  & 144  & 196  & 353    & 469  & 400  & 259  & 106    \\
Setting IIa           & 111 & 26   & 103 & 40     & 193  & 124  & 206  & 349    & 461  & 382  & 279  & 72     \\ \rowcolor{lightgray}
Setting IIb           & 203 & 105  & 164 & 101    & 370  & 264  & 308  & 507    & 815  & 711  & 414  & 231    \\
Setting IIc           & 252 & 155  & 206 & 142    & 475  & 355  & 384  & 610    & 1030 & 904  & 541  & 353    \\ \rowcolor{lightgray}
Setting IIIa          & 108 & 27   & 102 & 41     & 189  & 125  & 203  & 347    & 452  & 376  & 276  & 74     \\
Setting IIIb          & 247 & 143  & 194 & 131    & 453  & 335  & 365  & 582    & 958  & 841  & 480  & 297    \\ \rowcolor{lightgray}
Setting IIIc          & 425 & 311  & 349 & 271    & 811  & 640  & 642  & 909    & 1574 & 1386 & 834  & 618    \\
Setting IV            & 272 & 187  & 232 & 166    & 532  & 411  & 434  & 650    & 1082 & 951  & 624  & 432    \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{Waiting Time} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I             & 157 & 187  & 0   & 147    & 817  & 508  & 498  & 324    & 1500 & 1099 & 424  & 550    \\
Setting IIa           & 122 & 149  & 0   & 125    & 770  & 413  & 539  & 214    & 1479 & 972  & 446  & 440    \\ \rowcolor{lightgray}
Setting IIb           & 355 & 410  & 142 & 330    & 1482 & 1000 & 850  & 673    & 2633 & 1973 & 863  & 1063   \\
Setting IIc           & 570 & 628  & 318 & 519    & 1940 & 1381 & 1114 & 1024   & 3288 & 2578 & 1253 & 1519   \\ \rowcolor{lightgray}
Setting IIIa          & 124 & 150  & 0   & 127    & 759  & 412  & 530  & 219    & 1451 & 967  & 440  & 441    \\
Setting IIIb          & 440 & 504  & 210 & 411    & 1722 & 1213 & 983  & 865    & 3007 & 2321 & 1056 & 1323   \\ \rowcolor{lightgray}
Setting IIIc          & 974 & 1053 & 681 & 900    & 2925 & 2228 & 1750 & 1800   & 4697 & 3888 & 2153 & 2566   \\
Setting IV            & 780 & 823  & 506 & 677    & 2175 & 1579 & 1308 & 1299   & 3347 & 2765 & 1571 & 1799   \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{OR Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I            & 53  & 95   & 101 & 122    & 151  & 189  & 211  & 224    & 353  & 404  & 346  & 155    \\
Setting IIa          & 54  & 93   & 105 & 117    & 156  & 188  & 215  & 223    & 363  & 403  & 375  & 147    \\ \rowcolor{lightgray}
Setting IIb          & 92  & 123  & 137 & 153    & 211  & 237  & 267  & 269    & 509  & 544  & 468  & 238    \\
Setting IIc          & 110 & 140  & 152 & 176    & 249  & 269  & 297  & 304    & 594  & 622  & 521  & 301    \\ \rowcolor{lightgray}
Setting IIIa         & 53  & 92   & 103 & 117    & 154  & 188  & 213  & 223    & 357  & 399  & 368  & 146    \\
Setting IIIb         & 110 & 138  & 152 & 171    & 241  & 262  & 293  & 295    & 572  & 603  & 510  & 279    \\ \rowcolor{lightgray}
Setting IIIc         & 185 & 205  & 218 & 252    & 388  & 390  & 419  & 428    & 849  & 843  & 695  & 459    \\
Setting IV           & 113 & 144  & 152 & 183    & 266  & 285  & 310  & 321    & 594  & 614  & 507  & 324    \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{OR Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I            & 88  & 102  & 231 & 135    & 449  & 346  & 904  & 586    & 651  & 838  & 1049 & 826    \\
Setting IIa          & 66  & 75   & 240 & 114    & 434  & 303  & 975  & 552    & 624  & 783  & 1126 & 790    \\ \rowcolor{lightgray}
Setting IIb          & 199 & 230  & 362 & 250    & 795  & 616  & 1239 & 866    & 1187 & 1311 & 1477 & 1196   \\
Setting IIc          & 302 & 346  & 465 & 357    & 1005 & 803  & 1392 & 1056   & 1484 & 1602 & 1695 & 1433   \\ \rowcolor{lightgray}
Setting IIIa         & 68  & 77   & 238 & 116    & 429  & 303  & 960  & 550    & 613  & 779  & 1110 & 787    \\
Setting IIIb         & 263 & 301  & 422 & 317    & 944  & 750  & 1358 & 1004   & 1408 & 1527 & 1642 & 1385   \\ \rowcolor{lightgray}
Setting IIIc         & 582 & 655  & 740 & 651    & 1607 & 1335 & 1885 & 1608   & 2324 & 2422 & 2400 & 2177   \\
Setting IV           & 369 & 416  & 513 & 421    & 1053 & 859  & 1388 & 1115   & 1477 & 1633 & 1718 & 1494   \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{Anes Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I              & 53  & 101  & 101 & 122    & 151  & 189  & 211  & 224    & 353  & 405  & 346  & 109    \\
Setting IIa            & 54  & 95   & 105 & 117    & 156  & 188  & 215  & 223    & 363  & 403  & 375  & 109    \\ \rowcolor{lightgray}
Setting IIb            & 92  & 140  & 137 & 153    & 211  & 237  & 267  & 269    & 510  & 547  & 468  & 161    \\
Setting IIc            & 110 & 164  & 152 & 176    & 249  & 269  & 297  & 304    & 596  & 632  & 521  & 206    \\ \rowcolor{lightgray}
Setting IIIa           & 53  & 94   & 103 & 117    & 154  & 188  & 213  & 223    & 357  & 399  & 368  & 108    \\
Setting IIIb           & 110 & 163  & 152 & 171    & 241  & 262  & 293  & 295    & 575  & 608  & 510  & 184    \\ \rowcolor{lightgray}
Setting IIIc           & 185 & 262  & 218 & 252    & 389  & 390  & 419  & 428    & 854  & 882  & 696  & 306    \\
Setting IV             & 113 & 172  & 152 & 183    & 266  & 285  & 310  & 321    & 590  & 633  & 508  & 227    \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{Anes Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I              & 88  & 102  & 231 & 135    & 421  & 284  & 793  & 480    & 624  & 811  & 987  & 746    \\
Setting IIa            & 66  & 75   & 240 & 114    & 410  & 251  & 859  & 459    & 602  & 761  & 1058 & 721    \\ \rowcolor{lightgray}
Setting IIb            & 199 & 230  & 362 & 250    & 756  & 507  & 1105 & 691    & 1143 & 1284 & 1380 & 1060   \\
Setting IIc            & 303 & 348  & 465 & 359    & 974  & 674  & 1243 & 845    & 1444 & 1601 & 1577 & 1262   \\ \rowcolor{lightgray}
Setting IIIa           & 68  & 77   & 238 & 116    & 404  & 250  & 844  & 456    & 591  & 756  & 1044 & 718    \\
Setting IIIb           & 263 & 302  & 422 & 317    & 896  & 618  & 1215 & 794    & 1355 & 1492 & 1530 & 1218   \\ \rowcolor{lightgray}
Setting IIIc           & 586 & 659  & 741 & 654    & 1554 & 1125 & 1701 & 1270   & 2294 & 2429 & 2225 & 1897   \\
Setting IV             & 376 & 424  & 514 & 427    & 1030 & 733  & 1235 & 893    & 1456 & 1655 & 1595 & 1314    \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{OR Idle Time} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I             & 768  & 810  & 816  & 836    & 1010 & 1047 & 1070 & 1083   & 979  & 1030 & 1451 & 1740   \\
Setting IIa           & 727  & 766  & 778  & 790    & 941  & 973  & 999  & 1008   & 877  & 917  & 1369 & 1622   \\ \rowcolor{lightgray}
Setting IIb           & 691  & 722  & 736  & 753    & 867  & 892  & 922  & 924    & 835  & 870  & 1274 & 1524   \\
Setting IIc           & 690  & 720  & 732  & 756    & 873  & 892  & 921  & 928    & 854  & 881  & 1261 & 1521   \\ \rowcolor{lightgray}
Setting IIIa          & 733  & 773  & 784  & 797    & 949  & 983  & 1008 & 1018   & 891  & 933  & 1382 & 1640   \\
Setting IIIb          & 678  & 707  & 720  & 739    & 843  & 865  & 896  & 898    & 833  & 864  & 1251 & 1500   \\ \rowcolor{lightgray}
Setting IIIc          & 640  & 660  & 673  & 707    & 804  & 806  & 836  & 844    & 841  & 834  & 1167 & 1411   \\
Setting IV            & 753  & 785  & 792  & 824    & 992  & 1011 & 1036 & 1047   & 1029 & 1049 & 1422 & 1719   \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{OR Idle Time} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I             & 1468 & 1482 & 1611 & 1515   & 1603 & 1980 & 2058 & 2220   & 1382 & 1568 & 2740 & 2516   \\
Setting IIa           & 1295 & 1303 & 1468 & 1343   & 1346 & 1695 & 1887 & 1944   & 1028 & 1187 & 2490 & 2154   \\ \rowcolor{lightgray}
Setting IIb           & 1163 & 1194 & 1327 & 1214   & 1287 & 1588 & 1731 & 1838   & 1026 & 1149 & 2276 & 1995   \\
Setting IIc           & 1181 & 1225 & 1343 & 1236   & 1380 & 1657 & 1766 & 1910   & 1161 & 1278 & 2331 & 2069   \\ \rowcolor{lightgray}
Setting IIIa          & 1321 & 1329 & 1490 & 1368   & 1381 & 1736 & 1912 & 1983   & 1071 & 1236 & 2527 & 2204   \\
Setting IIIb          & 1134 & 1173 & 1293 & 1189   & 1272 & 1558 & 1685 & 1812   & 1026 & 1145 & 2220 & 1963   \\ \rowcolor{lightgray}
Setting IIIc          & 1064 & 1137 & 1221 & 1132   & 1322 & 1530 & 1600 & 1803   & 1105 & 1203 & 2141 & 1918   \\
Setting IV            & 1473 & 1520 & 1617 & 1525   & 1771 & 2057 & 2106 & 2313   & 1622 & 1778 & 2823 & 2600   \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{Waiting Time} & \spe{}   & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\\midrule  \rowcolor{lightgray}
Setting I             & 145  & 79   & 100 & 51     & 200  & 287  & 311  & 332    & 517  & 393  & 259  & 252    \\
Setting IIa           & 136  & 54   & 103 & 40     & 201  & 262  & 340  & 336    & 511  & 377  & 279  & 242    \\ \rowcolor{lightgray}
Setting IIb           & 250  & 161  & 164 & 103    & 360  & 482  & 473  & 485    & 892  & 695  & 429  & 420    \\
Setting IIc           & 309  & 223  & 206 & 145    & 451  & 594  & 567  & 577    & 1121 & 866  & 573  & 559    \\ \rowcolor{lightgray}
Setting IIIa          & 133  & 54   & 102 & 40     & 198  & 263  & 334  & 333    & 501  & 370  & 276  & 242    \\
Setting IIIb          & 302  & 210  & 194 & 135    & 436  & 575  & 542  & 558    & 1033 & 822  & 502  & 488    \\ \rowcolor{lightgray}
Setting IIIc          & 509  & 409  & 349 & 277    & 769  & 937  & 880  & 867    & 1650 & 1327 & 900  & 847    \\
Setting IV            & 329  & 254  & 232 & 169    & 499  & 624  & 622  & 604    & 1180 & 876  & 672  & 622    \\\midrule 
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{Waiting Time} & \spe{}   & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\\midrule  \rowcolor{lightgray}
Setting I             & 193  & 135  & 0   & 101    & 856  & 598  & 512  & 552    & 1549 & 1131 & 446  & 642    \\
Setting IIa           & 158  & 99   & 0   & 83     & 836  & 507  & 552  & 481    & 1553 & 993  & 443  & 465    \\ \rowcolor{lightgray}
Setting IIb           & 425  & 331  & 166 & 292    & 1511 & 1116 & 942  & 948    & 2670 & 2048 & 917  & 1185   \\
Setting IIc           & 652  & 544  & 364 & 507    & 1929 & 1498 & 1283 & 1271   & 3297 & 2702 & 1332 & 1673   \\ \rowcolor{lightgray}
Setting IIIa          & 159  & 101  & 0   & 85     & 821  & 504  & 543  & 481    & 1524 & 988  & 437  & 470    \\
Setting IIIb          & 516  & 426  & 245 & 379    & 1736 & 1331 & 1108 & 1139   & 3033 & 2421 & 1140 & 1485   \\ \rowcolor{lightgray}
Setting IIIc          & 1075 & 981  & 774 & 931    & 2851 & 2336 & 2069 & 2022   & 4666 & 4117 & 2335 & 2828   \\
Setting IV            & 843  & 727  & 570 & 726    & 2104 & 1690 & 1529 & 1462   & 3339 & 2943 & 1639 & 2012    \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{OR Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I            & 54  & 89   & 101 & 118    & 149  & 195  & 182  & 224    & 348  & 396  & 346  & 145    \\
Setting IIa          & 53  & 86   & 105 & 114    & 155  & 193  & 190  & 222    & 359  & 395  & 375  & 136    \\ \rowcolor{lightgray}
Setting IIb          & 95  & 128  & 137 & 148    & 212  & 265  & 248  & 266    & 505  & 537  & 466  & 231    \\
Setting IIc          & 115 & 155  & 152 & 169    & 246  & 302  & 285  & 294    & 587  & 616  & 518  & 302    \\ \rowcolor{lightgray}
Setting IIIa         & 52  & 85   & 103 & 113    & 154  & 193  & 188  & 222    & 352  & 391  & 368  & 135    \\
Setting IIIb         & 115 & 149  & 152 & 165    & 241  & 298  & 278  & 289    & 568  & 596  & 507  & 277    \\ \rowcolor{lightgray}
Setting IIIc         & 194 & 251  & 218 & 241    & 379  & 438  & 426  & 404    & 826  & 844  & 692  & 490    \\
Setting IV           & 115 & 165  & 152 & 175    & 261  & 308  & 299  & 307    & 573  & 615  & 503  & 320    \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{OR Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I            & 88  & 93   & 231 & 132    & 424  & 319  & 879  & 533    & 629  & 832  & 1003 & 973    \\
Setting IIa          & 66  & 71   & 240 & 105    & 412  & 277  & 949  & 501    & 608  & 773  & 1068 & 929    \\ \rowcolor{lightgray}
Setting IIb          & 202 & 202  & 379 & 255    & 758  & 600  & 1251 & 798    & 1154 & 1319 & 1461 & 1417   \\
Setting IIc          & 304 & 308  & 499 & 372    & 961  & 791  & 1439 & 972    & 1446 & 1619 & 1713 & 1687   \\ \rowcolor{lightgray}
Setting IIIa         & 68  & 73   & 238 & 107    & 406  & 277  & 934  & 499    & 597  & 769  & 1053 & 924    \\
Setting IIIb         & 266 & 268  & 446 & 326    & 902  & 736  & 1385 & 929    & 1370 & 1544 & 1648 & 1626   \\ \rowcolor{lightgray}
Setting IIIc         & 580 & 603  & 818 & 680    & 1542 & 1323 & 2013 & 1484   & 2275 & 2469 & 2507 & 2479   \\
Setting IV           & 365 & 373  & 557 & 444    & 1008 & 850  & 1452 & 1016   & 1444 & 1656 & 1753 & 1741      \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{Anes Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I              & 54  & 89   & 101 & 118    & 149  & 195  & 182  & 224    & 348  & 168  & 346  & 145    \\
Setting IIa            & 53  & 86   & 105 & 114    & 155  & 193  & 190  & 222    & 359  & 160  & 375  & 136    \\ \rowcolor{lightgray}
Setting IIb            & 95  & 126  & 137 & 148    & 212  & 268  & 248  & 266    & 507  & 289  & 466  & 231    \\
Setting IIc            & 115 & 148  & 152 & 169    & 246  & 312  & 285  & 294    & 592  & 369  & 518  & 302    \\ \rowcolor{lightgray}
Setting IIIa           & 52  & 85   & 103 & 113    & 154  & 193  & 188  & 222    & 352  & 158  & 368  & 135    \\
Setting IIIb           & 115 & 145  & 152 & 165    & 241  & 303  & 278  & 289    & 571  & 345  & 507  & 277    \\ \rowcolor{lightgray}
Setting IIIc           & 194 & 228  & 222 & 241    & 380  & 468  & 428  & 405    & 846  & 585  & 692  & 491    \\
Setting IV             & 115 & 153  & 153 & 175    & 262  & 323  & 299  & 308    & 581  & 381  & 503  & 321    \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{Anes Overtime} & \spe{}  & \spcvar{} & \droe{} & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I              & 88  & 93   & 231 & 132    & 426  & 319  & 801  & 496    & 602  & 800  & 943  & 934    \\
Setting IIa            & 66  & 71   & 240 & 105    & 414  & 277  & 868  & 467    & 586  & 746  & 1001 & 895    \\ \rowcolor{lightgray}
Setting IIb            & 203 & 202  & 379 & 255    & 772  & 596  & 1154 & 736    & 1120 & 1288 & 1374 & 1366   \\
Setting IIc            & 308 & 310  & 499 & 375    & 989  & 787  & 1334 & 902    & 1429 & 1622 & 1620 & 1648   \\ \rowcolor{lightgray}
Setting IIIa           & 68  & 73   & 238 & 107    & 408  & 277  & 854  & 464    & 575  & 741  & 986  & 889    \\
Setting IIIb           & 267 & 268  & 446 & 326    & 914  & 729  & 1284 & 852    & 1328 & 1508 & 1550 & 1567   \\ \rowcolor{lightgray}
Setting IIIc           & 589 & 606  & 820 & 687    & 1569 & 1308 & 1887 & 1354   & 2251 & 2497 & 2382 & 2440   \\
Setting IV             & 374 & 381  & 559 & 460    & 1040 & 850  & 1353 & 954    & 1436 & 1689 & 1664 & 1726      \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
  & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{OR Idle Time} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I             & 768  & 804  & 816  & 833    & 1008 & 1054 & 1040 & 1083   & 974  & 1021 & 1451 & 1730   \\
Setting IIa           & 726  & 758  & 778  & 786    & 940  & 978  & 975  & 1006   & 873  & 910  & 1369 & 1610   \\ \rowcolor{lightgray}
Setting IIb           & 694  & 727  & 736  & 747    & 867  & 921  & 904  & 921    & 831  & 863  & 1272 & 1517   \\
Setting IIc           & 695  & 735  & 732  & 749    & 869  & 926  & 909  & 918    & 846  & 876  & 1258 & 1522   \\ \rowcolor{lightgray}
Setting IIIa          & 732  & 765  & 784  & 793    & 948  & 988  & 983  & 1017   & 886  & 925  & 1382 & 1629   \\
Setting IIIb          & 683  & 718  & 720  & 733    & 844  & 901  & 881  & 892    & 829  & 857  & 1248 & 1498   \\ \rowcolor{lightgray}
Setting IIIc          & 649  & 706  & 673  & 696    & 795  & 855  & 843  & 820    & 818  & 835  & 1163 & 1441   \\
Setting IV            & 756  & 805  & 792  & 816    & 988  & 1034 & 1025 & 1034   & 1008 & 1050 & 1418 & 1715   \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{OR Idle Time} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I             & 1468 & 1473 & 1611 & 1512   & 1578 & 1953 & 2033 & 2167   & 1360 & 1562 & 2694 & 2183   \\
Setting IIa           & 1294 & 1300 & 1468 & 1333   & 1323 & 1669 & 1861 & 1892   & 1013 & 1177 & 2432 & 1813   \\ \rowcolor{lightgray}
Setting IIb           & 1167 & 1167 & 1343 & 1219   & 1250 & 1572 & 1744 & 1771   & 993  & 1158 & 2260 & 1736   \\
Setting IIc           & 1183 & 1187 & 1378 & 1251   & 1336 & 1645 & 1814 & 1826   & 1123 & 1296 & 2349 & 1844   \\ \rowcolor{lightgray}
Setting IIIa          & 1321 & 1326 & 1490 & 1360   & 1359 & 1710 & 1887 & 1932   & 1055 & 1226 & 2470 & 1861   \\
Setting IIIb          & 1138 & 1139 & 1318 & 1198   & 1229 & 1543 & 1713 & 1736   & 988  & 1162 & 2226 & 1724   \\ \rowcolor{lightgray}
Setting IIIc          & 1061 & 1084 & 1300 & 1161   & 1257 & 1518 & 1728 & 1679   & 1056 & 1250 & 2249 & 1740   \\
Setting IV            & 1469 & 1477 & 1661 & 1548   & 1727 & 2048 & 2171 & 2214   & 1590 & 1801 & 2858 & 2366    \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|rrrr|rrrr|rrrr@{}} \toprule
 & \multicolumn{4}{c}{\textbf{Instance 7}}  & \multicolumn{4}{c}{\textbf{Instance 8}}  & \multicolumn{4}{c}{\textbf{Instance 9}}  \\
\textbf{Anes Idle Time} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I               & 1248 & 1284 & 1296 & 1313   & 1008 & 1054 & 1040 & 1083   & 1934 & 1981 & 1931 & 1958   \\
Setting IIa             & 1206 & 1238 & 1258 & 1266   & 940  & 978  & 975  & 1006   & 1833 & 1870 & 1849 & 1845   \\ \rowcolor{lightgray}
Setting IIb             & 1174 & 1205 & 1216 & 1227   & 867  & 924  & 904  & 921    & 1793 & 1824 & 1752 & 1766   \\
Setting IIc             & 1175 & 1208 & 1212 & 1229   & 869  & 936  & 909  & 918    & 1811 & 1839 & 1738 & 1773   \\ \rowcolor{lightgray}
Setting IIIa            & 1212 & 1245 & 1264 & 1273   & 948  & 988  & 983  & 1017   & 1846 & 1885 & 1862 & 1861   \\
Setting IIIb            & 1163 & 1194 & 1200 & 1213   & 844  & 906  & 881  & 892    & 1792 & 1819 & 1728 & 1751   \\ \rowcolor{lightgray}
Setting IIIc            & 1129 & 1163 & 1157 & 1176   & 796  & 884  & 844  & 821    & 1798 & 1809 & 1643 & 1715   \\
Setting IV              & 1236 & 1274 & 1273 & 1296   & 988  & 1049 & 1025 & 1034   & 1975 & 2014 & 1898 & 1954   \\ \midrule
 & \multicolumn{4}{c}{\textbf{Instance 10}} & \multicolumn{4}{c}{\textbf{Instance 11}} & \multicolumn{4}{c}{\textbf{Instance 12}} \\
\textbf{Anes Idle Time} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} & \spe{}   & \spcvar{} & \droe{}  & \drocvar{} \\ \midrule \rowcolor{lightgray}
Setting I               & 2428 & 2433 & 2571 & 2472   & 1916 & 2038 & 2404 & 2441   & 5628 & 5827 & 6304 & 5962   \\
Setting IIa             & 2254 & 2260 & 2428 & 2293   & 1675 & 1774 & 2245 & 2199   & 5301 & 5460 & 6064 & 5610   \\ \rowcolor{lightgray}
Setting IIb             & 2127 & 2127 & 2303 & 2180   & 1637 & 1708 & 2143 & 2096   & 5294 & 5463 & 5919 & 5539   \\
Setting IIc             & 2147 & 2149 & 2338 & 2214   & 1743 & 1790 & 2214 & 2154   & 5442 & 5636 & 6014 & 5664   \\ \rowcolor{lightgray}
Setting IIIa            & 2281 & 2286 & 2450 & 2320   & 1706 & 1809 & 2269 & 2232   & 5340 & 5506 & 6099 & 5656   \\
Setting IIIb            & 2099 & 2100 & 2278 & 2158   & 1622 & 1691 & 2117 & 2067   & 5293 & 5473 & 5896 & 5533   \\ \rowcolor{lightgray}
Setting IIIc            & 2031 & 2048 & 2261 & 2128   & 1697 & 1709 & 2153 & 2029   & 5418 & 5664 & 5961 & 5607   \\
Setting IV              & 2438 & 2445 & 2623 & 2524   & 2117 & 2167 & 2551 & 2509   & 5898 & 6151 & 6488 & 6192    \\
\bottomrule
\end{tabular}
